Noetherian and affine properties of quantum moduli and $\mathfrak{g}$-skein algebras

We prove that the quantum moduli algebra associated to a possibly punctured compact oriented surface and a complex semisimple Lie algebra $\mathfrak{g}$ is a Noetherian and finitely generated ring. If the surface has punctures, we prove also that it has no non-trivial zero divisors (i.e., it is a domain). Moreover, we show that the quantum moduli algebra is isomorphic to the skein algebra of the surface, defined by means of the Reshetikhin-Turaev functor for the quantum group $U_q(\mathfrak{g})$, and which coincides with the Kauffman bracket skein algebra when $\mathfrak{g}=\mathfrak{sl}_2$. We obtain these results by a similar study of quantum graph algebras, which we show to be isomorphic to stated skein algebras.

==> all_in_one.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_in_one.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.51184714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18921283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_in_one.pdf}}%
    \put(0.36839572,0.17162603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1 \ldots f_n$\end{tabular}}}}%
    \put(0.51006825,0.17162607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_n \ldots v_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_in_one.pdf}}%
    \put(0.03234076,0.17191115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1 \ldots f_n$\end{tabular}}}}%
    \put(0.17401327,0.17191118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_n \ldots v_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_in_one.pdf}}%
    \put(0.05924381,0.13714597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.01221091,0.14101434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0.11307348,0.13989626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_n}$\end{tabular}}}}%
    \put(0.20091634,0.13714602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_in_one.pdf}}%
    \put(0.66127507,0.17159492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1 \otimes \ldots \otimes  f_n$\end{tabular}}}}%
    \put(0.82731022,0.17191118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1 \otimes \ldots \otimes v_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_in_one.pdf}}%
    \put(0.39913368,0.10323609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_in_one.pdf}}%
    \put(0.54093725,0.10273462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}^*$\end{tabular}}}}%
    \put(0.41879442,0.08310523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1 \otimes \ldots \otimes V_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_in_one.pdf}}%
    \put(0.39571619,0.13714596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_in_one.pdf}}%
    \put(0.34868319,0.1410143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0.44954575,0.13989622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_in_one.pdf}}%
    \put(0.53738869,0.13714599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_in_one.pdf}}%
    \put(0.49035572,0.14101433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_n}$\end{tabular}}}}%
    \put(0.59121823,0.13989625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_in_one.pdf}}%
    \put(0.29978425,0.08202013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_in_one.pdf}}%
    \put(0.6367914,0.08148987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all_in_one.pdf}}%
    \put(0.74238667,0.13577866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1 \otimes \ldots \otimes V_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all_in_one.pdf}}%
  \end{picture}%
\endgroup%


==> elements_ker_pi.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elements_ker_pi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.33423305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31844256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elements_ker_pi.pdf}}%
    \put(0.03831658,0.1756229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{elements_ker_pi.pdf}}%
    \put(0.15095957,0.17526609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{elements_ker_pi.pdf}}%
    \put(0.30659274,0.17571061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{elements_ker_pi.pdf}}%
    \put(0.41930024,0.1755808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{elements_ker_pi.pdf}}%
    \put(0.50449247,0.17563582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(g+1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{elements_ker_pi.pdf}}%
    \put(0.66082286,0.17604163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(g+n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{elements_ker_pi.pdf}}%
    \put(0.81266633,0.17557907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{elements_ker_pi.pdf}}%
    \put(0.23467952,0.2462964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.61682705,0.24635992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{elements_ker_pi.pdf}}%
    \put(0.02386432,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{elements_ker_pi.pdf}}%
    \put(0.41853151,0.29461588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{elements_ker_pi.pdf}}%
    \put(0.1366243,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{elements_ker_pi.pdf}}%
    \put(0.29275351,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{elements_ker_pi.pdf}}%
    \put(0.4055135,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{elements_ker_pi.pdf}}%
    \put(0.51827343,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{elements_ker_pi.pdf}}%
    \put(0.67440264,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g+n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{elements_ker_pi.pdf}}%
    \put(0.78716267,0.26606329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{elements_ker_pi.pdf}}%
    \put(0.15975042,0.00214604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{elements_ker_pi.pdf}}%
    \put(0.2723934,0.00178922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{elements_ker_pi.pdf}}%
    \put(0.42802654,0.00223374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{elements_ker_pi.pdf}}%
    \put(0.54073403,0.00210393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{elements_ker_pi.pdf}}%
    \put(0.62592636,0.00215895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(g+1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{elements_ker_pi.pdf}}%
    \put(0.78225671,0.00256476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(g+n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{elements_ker_pi.pdf}}%
    \put(0.35611333,0.07281956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.73826093,0.07288305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{elements_ker_pi.pdf}}%
    \put(0.14529814,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{elements_ker_pi.pdf}}%
    \put(0.53996526,0.12113901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{elements_ker_pi.pdf}}%
    \put(0.25805815,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{elements_ker_pi.pdf}}%
    \put(0.41418729,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{elements_ker_pi.pdf}}%
    \put(0.52694726,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{elements_ker_pi.pdf}}%
    \put(0.63970729,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{elements_ker_pi.pdf}}%
    \put(0.7958365,0.09258643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_{2g+n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{elements_ker_pi.pdf}}%
    \put(0.92555383,0.09326994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{elements_ker_pi.pdf}}%
    \put(0.08953505,0.07744637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> expression_ker_Wqr.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'expression_ker_Wqr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.41718404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31673276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{expression_ker_Wqr.pdf}}%
    \put(0.358676,0.16600365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{expression_ker_Wqr.pdf}}%
    \put(0.47110186,0.16587412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{expression_ker_Wqr.pdf}}%
    \put(0.58432285,0.16612802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{expression_ker_Wqr.pdf}}%
    \put(0.50986385,0.28662801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{X_1,X_2,X_3,Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{expression_ker_Wqr.pdf}}%
    \put(0.34487133,0.25613054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{expression_ker_Wqr.pdf}}%
    \put(0.45734957,0.25613054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{expression_ker_Wqr.pdf}}%
    \put(0.5698278,0.25613054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{expression_ker_Wqr.pdf}}%
    \put(0.71050328,0.16611686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{expression_ker_Wqr.pdf}}%
    \put(0.49806231,0.07149475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{expression_ker_Wqr.pdf}}%
    \put(0.90685817,0.09242108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.68424775,0.25646061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{expression_ker_Wqr.pdf}}%
    \put(0.58363243,0.00161239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{expression_ker_Wqr.pdf}}%
    \put(0.69605818,0.00148287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{expression_ker_Wqr.pdf}}%
    \put(0.80927919,0.00173676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{expression_ker_Wqr.pdf}}%
    \put(0.56982778,0.09173928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{expression_ker_Wqr.pdf}}%
    \put(0.68230592,0.09173928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{expression_ker_Wqr.pdf}}%
    \put(0.79478417,0.09173928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{expression_ker_Wqr.pdf}}%
    \put(0.72028163,0.12202111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{X_1,X_2,X_3,Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{expression_ker_Wqr.pdf}}%
    \put(-0.00035249,0.23523243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W(L) = \sum_{\substack{X_1,X_2,\\X_3,Y}} \!\!\lambda_{X_1,X_2,X_3,Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{expression_ker_Wqr.pdf}}%
  \end{picture}%
\endgroup%


==> fin_preuve_ker_pi.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fin_preuve_ker_pi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.584215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22342905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fin_preuve_ker_pi.pdf}}%
    \put(0.03941287,0.00168967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fin_preuve_ker_pi.pdf}}%
    \put(0.15722999,0.00155398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fin_preuve_ker_pi.pdf}}%
    \put(0.27588034,0.00182001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fin_preuve_ker_pi.pdf}}%
    \put(0.1644172,0.12840408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fin_preuve_ker_pi.pdf}}%
    \put(0.02494622,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fin_preuve_ker_pi.pdf}}%
    \put(0.14281823,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fin_preuve_ker_pi.pdf}}%
    \put(0.2606902,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fin_preuve_ker_pi.pdf}}%
    \put(0.17908665,0.17177689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fin_preuve_ker_pi.pdf}}%
    \put(0.40811165,0.00180834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fin_preuve_ker_pi.pdf}}%
    \put(0.37745217,0.1674922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fin_preuve_ker_pi.pdf}}%
    \put(0.28141384,0.19752365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta \circ P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fin_preuve_ker_pi.pdf}}%
    \put(0.56530335,0.00168967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fin_preuve_ker_pi.pdf}}%
    \put(0.68312052,0.00155398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fin_preuve_ker_pi.pdf}}%
    \put(0.80177085,0.00182001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fin_preuve_ker_pi.pdf}}%
    \put(0.69030773,0.1284041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fin_preuve_ker_pi.pdf}}%
    \put(0.5508366,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fin_preuve_ker_pi.pdf}}%
    \put(0.66870872,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fin_preuve_ker_pi.pdf}}%
    \put(0.7865807,0.09613851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fin_preuve_ker_pi.pdf}}%
    \put(0.70497714,0.17177689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fin_preuve_ker_pi.pdf}}%
    \put(0.90334264,0.16749221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fin_preuve_ker_pi.pdf}}%
    \put(0.80730435,0.19752365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta \circ P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fin_preuve_ker_pi.pdf}}%
    \put(0.49109953,0.08749583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> isoXign.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isoXign.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.42419325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22988885)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{isoXign.pdf}}%
    \put(0.07450806,0.13073545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U_1}$\end{tabular}}}}%
    \put(0.21198924,0.12979734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0.06661767,0.16819257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.1410101,0.16859587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.20675252,0.16814617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0.27591813,0.16681558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{isoXign.pdf}}%
    \put(0.38510669,0.13073544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U_g}$\end{tabular}}}}%
    \put(0.52258784,0.12979734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_g}$\end{tabular}}}}%
    \put(0.37721625,0.16724183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_g$\end{tabular}}}}%
    \put(0.45160873,0.16764511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_g$\end{tabular}}}}%
    \put(0.51735117,0.16719541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_g$\end{tabular}}}}%
    \put(0.58651677,0.16586482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{isoXign.pdf}}%
    \put(0.64674432,0.16553692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_1$\end{tabular}}}}%
    \put(0.74134525,0.16482385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.66491846,0.13012099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{isoXign.pdf}}%
    \put(0.85022074,0.16538055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_n$\end{tabular}}}}%
    \put(0.94482167,0.16466746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_n$\end{tabular}}}}%
    \put(0.86839483,0.12996462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{isoXign.pdf}}%
    \put(0.32231395,0.16652848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.78621969,0.1651438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.00007537,0.07420616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00053924,0.21599108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{g,n}\!\left({_{U_1}\phi^{e_1}_{u_1}} \otimes {_{V_1}\phi^{f_1}_{v_1}} \otimes \ldots {_{U_g}\phi^{e_g}_{u_g}} \otimes {_{V_g}\phi^{f_g}_{v_g}} \otimes {_{W_1}\phi^{l_1}_{w_1}} \otimes \ldots \otimes {_{W_n}\phi^{l_n}_{w_n}}\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lemmaWqr.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmaWqr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.50701129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20424146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemmaWqr.pdf}}%
    \put(-0.00035241,0.18965772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemmaWqr.pdf}}%
    \put(0.13296381,0.00154343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lemmaWqr.pdf}}%
    \put(0.29710497,0.00148256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lemmaWqr.pdf}}%
    \put(0.45328542,0.0068776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lemmaWqr.pdf}}%
    \put(0.62061391,0.02528918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lemmaWqr.pdf}}%
    \put(0.73241027,0.025645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lemmaWqr.pdf}}%
    \put(0.84625776,0.0257719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lemmaWqr.pdf}}%
    \put(0.9601017,0.02566131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lemmaWqr.pdf}}%
    \put(0.50486939,0.0842428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lemmaWqr.pdf}}%
    \put(0.05142579,0.18932954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_U$\end{tabular}}}}%
    \put(0.12311184,0.18967003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.3602159,0.18982192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.51240563,0.19008855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.5688431,0.18941928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_U$\end{tabular}}}}%
    \put(0.59906572,0.18979313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.7884927,0.18992912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> orientation_reversal.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation_reversal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.25175319bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24931001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orientation_reversal.pdf}}%
    \put(0.14127777,0.11703711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orientation_reversal.pdf}}%
    \put(0.03868197,0.11519518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{orientation_reversal.pdf}}%
    \put(0.38563785,0.22935788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{orientation_reversal.pdf}}%
    \put(0.29415174,0.22824531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{orientation_reversal.pdf}}%
    \put(0.68173032,0.17701366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.5300776,0.17564321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{orientation_reversal.pdf}}%
    \put(0.51003228,0.10295577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}_{V^*}$\end{tabular}}}}%
    \put(0.54234592,0.13911229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{orientation_reversal.pdf}}%
    \put(0.612762,0.10321067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{orientation_reversal.pdf}}%
    \put(0.54052255,0.07164693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.69259335,0.1099381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{orientation_reversal.pdf}}%
    \put(0.85622951,0.12070982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(g^{-1} ?)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{orientation_reversal.pdf}}%
    \put(0.76527373,0.11886789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\langle -, v\rangle$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{orientation_reversal.pdf}}%
    \put(0.81725822,0.0782131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{orientation_reversal.pdf}}%
    \put(0.30545129,0.12567202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{orientation_reversal.pdf}}%
    \put(0.27324011,0.15379609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{orientation_reversal.pdf}}%
    \put(0.27347879,0.08278868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{id}_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{orientation_reversal.pdf}}%
    \put(0.30545129,0.19016717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{orientation_reversal.pdf}}%
    \put(0.39582494,0.15879631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{orientation_reversal.pdf}}%
    \put(0.14606189,0.06971744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{orientation_reversal.pdf}}%
    \put(0.20915523,0.05218087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.45421871,0.05145149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.73210324,0.05291018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> preuveXi01Morphisme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuveXi01Morphisme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.61159089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41883483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuveXi01Morphisme.pdf}}%
    \put(-0.00031713,0.33031948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{0,1}(_V\phi^f_v)\,\xi_{0,1}(_W\phi^l_w) =$\end{tabular}}}}%
    \put(0.26498786,0.39823818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.30314145,0.39847084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.34268905,0.39868577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0.38373773,0.39868315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preuveXi01Morphisme.pdf}}%
    \put(0.59171352,0.40661918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.82470588,0.4080677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2_{(2)}S(R^1_{(2)})v$\end{tabular}}}}%
    \put(0.63233149,0.40676279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l(R^1_{(1)}?)$\end{tabular}}}}%
    \put(0.74389903,0.40736811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2_{(1)}w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preuveXi01Morphisme.pdf}}%
    \put(0.45399921,0.33028569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\sum_{(R^1),(R^2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preuveXi01Morphisme.pdf}}%
    \put(0.60495076,0.3597682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.69288947,0.35873783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.2658023,0.34377895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.38994694,0.36063011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{preuveXi01Morphisme.pdf}}%
    \put(0.30344537,0.22034989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2_{(2)}S(R^1_{(2)})v \otimes R^2_{(1)}w$\end{tabular}}}}%
    \put(0.13599578,0.21965292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f \otimes l(R^1_{(1)}?)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{preuveXi01Morphisme.pdf}}%
    \put(0.00599322,0.14226392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\sum_{(R^1),(R^2)}$\end{tabular}}}}%
    \put(0.56796423,0.14250091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\sum_{(R^1),(R^2)} \xi_{0,1}\!\left( _{V \otimes W}\phi^{f \otimes l(R^1_{(1)}?)}_{R^2_{(2)}S(R^1_{(2)})v \otimes R^2_{(1)}w} \right)$\end{tabular}}}}%
    \put(0.0060935,0.02312647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\sum_{(R^1),(R^2)} \xi_{0,1}\!\left( \bigl( R^2_{(2)}S(R^1_{(2)}) \rhd {_V\phi^f_v} \bigr) \star \bigl( R^2_{(1)} \rhd {_W\phi^l_w} \lhd R^1_{(1)} \bigr) \right) .$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{preuveXi01Morphisme.pdf}}%
    \put(0.22988933,0.16399302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V \otimes W}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> preuveXi10Morphisme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuveXi10Morphisme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.59184609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68954354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuveXi10Morphisme.pdf}}%
    \put(0.00539769,0.54180763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_a\bigl({_W\phi^l_w}\bigr) \, \xi_b \bigl({_V\phi^f_v} \bigr)=$\end{tabular}}}}%
    \put(0.31335758,0.67045743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0.39671091,0.67090929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.47037221,0.67040541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.55772295,0.66891454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preuveXi10Morphisme.pdf}}%
    \put(0.62853045,0.54236501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preuveXi10Morphisme.pdf}}%
    \put(0.69673769,0.62676687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.94867794,0.6257016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.70696481,0.67184116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0.79031802,0.67229302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.86397945,0.67178914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.95133024,0.67029827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preuveXi10Morphisme.pdf}}%
    \put(0.56910617,0.62722282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.29945347,0.62684275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{preuveXi10Morphisme.pdf}}%
    \put(0.19786623,0.37340629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f\bigl( R^1_{(1)}R^2_{(1)} ? \bigr) \quad R^4_{(2)}R^3_{(1)}v \quad l\bigl( R^2_{(2)}R^4_{(1)} ? \bigr) \quad R^3_{(2)}S(R^1_{(2)})w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{preuveXi10Morphisme.pdf}}%
    \put(-0.0006042,0.25724997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\sum_{(R^1), \ldots, (R^4)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{preuveXi10Morphisme.pdf}}%
    \put(0.29252865,0.31557498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.83526049,0.31493199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.00259167,0.09927714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \sum_{(R^1), \ldots, (R^4)} \xi_{1,0}\!\left( {_V\phi^{f(R^1_{(1)}R^2_{(1)}?)}_{R^4_{(2)}R^3_{(1)}v}} \:\otimes\: {_W\phi^{l(R^2_{(2)}R^4_{(1)}?)}_{R^3_{(2)}S(R^1_{(2)})w}} \right)$\end{tabular}}}}%
    \put(0.00295058,0.00337319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \sum_{(R^1), \ldots, (R^4)} \xi_b\!\left( R^4_{(2)}R^3_{(1)} \rhd {_V\phi^f_v} \lhd R^1_{(1)}R^2_{(1)} \right) \, \xi_a\!\left( R^3_{(2)}S(R^1_{(2)}) \rhd {_W\phi^l_w} \lhd R^2_{(2)} R^4_{(1)} \right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proprietePi.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proprietePi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.92101042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10609662)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50888447,0.04055561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Biggl) = p\Biggr($\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proprietePi.pdf}}%
    \put(0.24115597,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proprietePi.pdf}}%
    \put(0.07538213,0.07872077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proprietePi.pdf}}%
    \put(0.12712313,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proprietePi.pdf}}%
    \put(0.18763483,0.07897598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proprietePi.pdf}}%
    \put(0.35324534,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proprietePi.pdf}}%
    \put(0.30053402,0.07898564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proprietePi.pdf}}%
    \put(0.4653347,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proprietePi.pdf}}%
    \put(0.41312734,0.07898564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proprietePi.pdf}}%
    \put(-0.00035127,0.04074122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p\Biggr($\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proprietePi.pdf}}%
    \put(0.79642936,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proprietePi.pdf}}%
    \put(0.6312175,0.07866516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proprietePi.pdf}}%
    \put(0.68239649,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B(1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proprietePi.pdf}}%
    \put(0.74281516,0.07898563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proprietePi.pdf}}%
    \put(0.90851872,0.00147774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proprietePi.pdf}}%
    \put(0.85481027,0.07883938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proprietePi.pdf}}%
    \put(0.94070073,0.09487202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proprietePi.pdf}}%
    \put(0.98126301,0.04090532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Biggl)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

